A Simplicial Model for $KB4_n$: Epistemic Logic with Agents that May Die

The standard semantics of multi-agent epistemic logic S5 is based on Kripke models whose accessibility relations are reflexive, symmetric and transitive. This one dimensional structure contains implicit higher-dimensional information beyond pairwise interactions, that we formalized as pure simplicial models in a previous work (Information and Computation, 2021). Here we extend the theory to encompass simplicial models that are not necessarily pure. The corresponding class of Kripke models are those where the accessibility relation is symmetric and transitive, but might not be reflexive. Such models correspond to the epistemic logic KB4 . Impure simplicial models arise in situations where two possible worlds may not have the same set of agents. We illustrate it with distributed computing examples of synchronous systems where processes may crash.

==> figures/synchronous-broadcast-kripke.tikz <==
\begin{tikzpicture}[auto, scale=1.4, font={\small}, {every loop/.style}={looseness=2, min distance=4mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty node] (0) at (0, 0) {$w_1$};
		\node [style=empty node] (1) at (2, 0) {$w_9$};
		\node [style=empty node] (2) at (1, 1.5) {$w_2$};
		\node [style=empty node] (3) at (1, -1.5) {$w_8$};
		\node [style=empty node] (4) at (-1, -1.5) {$w_6$};
		\node [style=empty node] (5) at (-1, 1.5) {$w_3$};
		\node [style=empty node] (6) at (-2, 0) {$w_5$};
		\node [style=empty node] (7) at (-3, 1.5) {$w_4$};
		\node [style=empty node] (8) at (3, 1.5) {$w_{10}$};
		\node [style=empty node] (9) at (0, -3) {$w_7$};
		\node [style=empty node] (10) at (0, 3) {$w_0$};
		\node [style=empty node] (11) at (3, -2) {$w_{12}$};
		\node [style=empty node] (12) at (-3, -2) {$w_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to node [inner sep=1pt] {\scriptsize $a$} (5);
		\draw (5) to node [inner sep=1pt, swap] {\scriptsize $b$} (7);
		\draw (7) to node [inner sep=1pt, swap] {\scriptsize $a$} (6);
		\draw (6) to node [inner sep=1pt, swap] {\scriptsize $b$} (0);
		\draw (0) to node [inner sep=1pt, swap] {\scriptsize $b$} (4);
		\draw (4) to node [inner sep=1pt, swap] {\scriptsize $c$} (9);
		\draw (9) to node [inner sep=1pt, swap] {\scriptsize $b$} (3);
		\draw (3) to node [inner sep=1pt, swap] {\scriptsize $c$} (0);
		\draw (0) to node [inner sep=1pt, swap] {\scriptsize $c$} (1);
		\draw (1) to node [inner sep=1pt, swap] {\scriptsize $a$} (8);
		\draw (8) to node [inner sep=1pt, swap] {\scriptsize $c$} (2);
		\draw (2) to node [inner sep=1pt] {\scriptsize $a$} (0);
		\draw [in=110, out=70, loop] (10) to node [above] {\scriptsize $a$} ();
		\draw [in=110, out=70, loop] (7) to node [above] {\scriptsize $a,\!b$} ();
		\draw [in=110, out=70, loop] (5) to node [above] {\scriptsize $a,\!b$} ();
		\draw [in=110, out=70, loop] (2) to node [above] {\scriptsize $a,\!c$} ();
		\draw [in=110, out=70, loop] (8) to node [above] {\scriptsize $a,\!c$} ();
		\draw [in=-20, out=20, loop] (1) to node [right] {\scriptsize $a,\!c$} ();
		\draw [in=200, out=160, loop] (6) to node [left] {\scriptsize $a,\!b$} ();
		\draw [in=110, out=70, loop] (12) to node [above] {\scriptsize $b$} ();
		\draw [in=240, out=200, loop] (4) to node [below] {\scriptsize $b,\!c$} ();
		\draw [in=-20, out=-60, loop] (3) to node [below] {\scriptsize $b,\!c$} ();
		\draw [in=110, out=70, loop] (11) to node [above] {\scriptsize $c$} ();
		\draw [in=-110, out=-70, loop] (9) to node [below] {\scriptsize $b,\!c$} ();
		\draw [in=110, out=70, loop] (0) to node [above] {\scriptsize $a,\!b,\!c$} ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synchronous-broadcast.tikz <==
\begin{tikzpicture}[scale=1.9, auto, font={\small}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white vertex] (0) at (0, 1) {$a$};
		\node [style=white vertex] (1) at (1, -0.5) {$c$};
		\node [style=white vertex] (2) at (-1, -0.5) {$b$};
		\node [style=white vertex] (3) at (1.5, 2) {$c$};
		\node [style=white vertex] (4) at (2.5, 0.5) {$a$};
		\node [style=white vertex] (5) at (1, -2.25) {$b$};
		\node [style=white vertex] (6) at (-1, -2.25) {$c$};
		\node [style=white vertex] (7) at (-1.5, 2) {$b$};
		\node [style=white vertex] (8) at (-2.5, 0.5) {$a$};
		\node [style=white vertex, label={below:$w_{11}$}] (9) at (-2.5, -1.25) {$b$};
		\node [style=white vertex, label={below:$w_{12}$}] (10) at (2.5, -1.25) {$c$};
		\node [style=white vertex, label={right:$w_0$}] (11) at (0, 3) {$a$};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (0, 0) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (2) to node [inner sep=2pt] {$w_5$} (8);
		\draw [style=thick] (8) to node [inner sep=2pt] {$w_4$} (7);
		\draw [style=thick] (7) to node [inner sep=1pt] {$w_3$} (0);
		\draw [style=thick] (0) to node [inner sep=1pt] {$w_2$} (3);
		\draw [style=thick] (3) to node [inner sep=2pt] {$w_{10}$} (4);
		\draw [style=thick] (4) to node [inner sep=2pt] {$w_9$} (1);
		\draw [style=thick] (1) to node [inner sep=2pt] {$w_8$} (5);
		\draw [style=thick] (5) to node [inner sep=2pt] {$w_7$} (6);
		\draw [style=thick] (6) to node [inner sep=2pt] {$w_6$} (2);
		\draw [style=filled path] (13.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

